Multi-modal Deep Guided Filtering for Comprehensible Medical Image Processing

Deep learning-based image processing is capable of creating highly appealing results. However, it is still widely considered as a "blackbox" transformation. In medical imaging, this lack of comprehensibility of the results is a sensitive issue. The integration of known operators into the deep learning environment has proven to be advantageous for the comprehensibility and reliability of the computations. Consequently, we propose the use of the locally linear guided filter in combination with a learned guidance map for general purpose medical image processing. The output images are only processed by the guided filter while the guidance map can be trained to be task-optimal in an end-to-end fashion. We investigate the performance based on two popular tasks: image super resolution and denoising. The evaluation is conducted based on pairs of multi-modal magnetic resonance imaging and cross-modal computed tomography and magnetic resonance imaging datasets. For both tasks, the proposed approach is on par with state-of-the-art approaches. Additionally, we can show that the input image's content is almost unchanged after the processing which is not the case for conventional deep learning approaches. On top, the proposed pipeline offers increased robustness against degraded input as well as adversarial attacks.

==> figures/pipeline_io.tex <==
\centering
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/SR_t1t2/guide_t2_11.png}
	\caption{Guide $\vect{G}$}
\end{subfigure}	
\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/SR_t1t2/input_11.png}
	\caption{Input $\vect{I}$}
	\label{fig:pipeline_io_t1t2_input}
\end{subfigure}	
\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/SR_t1t2/guidance_11.png}
	\caption{\revcol Guidance map $\vect{M}$}
\end{subfigure}	
\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/SR_t1t2/prediction_wdsr_wGF_11.png}
	\caption{Prediction $\vect{P}$}
\end{subfigure}	
\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/SR_t1t2/label_11.png}
	\caption{Ground truth}
\end{subfigure}	
\\
%		\subfloat[Guide $\vect{L}$]{\includegraphics[width=0.24\textwidth]{figures/SR_t1t2/guide_t2_11.png}}
%		\hfil
%		\subfloat[Input $\vect{I}$ \label{fig:pipeline_io_t1t2_input}]{\includegraphics[width=0.24\textwidth]{figures/SR_t1t2/input_11.png}}	
%		\hfil
%		\subfloat[Prediction $\vect{P}$]{\includegraphics[width=0.24\textwidth]{figures/SR_t1t2/prediction_wdsr_wGF_11.png}}
%		\hfil
%		\subfloat[Ground truth]{\includegraphics[width=0.24\textwidth]{figures/SR_t1t2/label_11.jpg}}

\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/SR_proj/guide_82_crop.jpg}
	\caption{Guide $\vect{G}$}
\end{subfigure}	
\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/SR_proj/input_82_crop.jpg}
	\caption{Input $\vect{I}$}
	\label{fig:pipeline_io_proj_input}
\end{subfigure}	
\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/SR_proj/guidance_82.jpg}
	\caption{\revcol Guidance map $\vect{M}$}
\end{subfigure}	
\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/SR_proj/prediction_82_wdsr_wGF_crop.jpg}
	\caption{Prediction $\vect{P}$}
\end{subfigure}	
\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/SR_proj/label_82_crop.jpg}
	\caption{Ground truth}
\end{subfigure}	

%\centering
%\subfloat[Guide $\vect{L}$]{\includegraphics[width=0.242\textwidth]{figures/SR_proj/guide_82_crop.png}}
%\hfil
%\subfloat[Input $\vect{I}$  \label{fig:pipeline_io_proj_input}]{\includegraphics[width=0.238\textwidth]{figures/SR_proj/input_82_crop.png}}
%\hfil
%\subfloat[Prediction $\vect{P}$]{\includegraphics[width=0.242\textwidth]{figures/SR_proj/prediction_82_wdsr_wGF_crop.png}}
%\hfil
%\subfloat[Ground truth]{\includegraphics[width=0.242\textwidth]{figures/SR_proj/label_82_crop.png}}

==> figures/pipeline_io_denoising.tex <==
\centering
\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/denoising/input_low_61}
	\caption{Input w/ low noise}
\end{subfigure}\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/denoising/pred_onlyGF_61}
	\caption{\red{Prediction only GF}}
\end{subfigure}\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/denoising/pred_low_wGF_61}
	\caption{Prediction w/ GF}
\end{subfigure}\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/denoising/pred_low_woGF_61}
	\caption{Prediction w/o GF}
\end{subfigure}\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/denoising/label_61}
	\caption{Ground truth}
\end{subfigure}\hfil
\centering
\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/denoising/input_medium_71}
	\caption{Input w/ medium noise}
\end{subfigure}\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/denoising/pred_onlyGF_71}
	\caption{\red{Prediction only GF}}
\end{subfigure}\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/denoising/pred_medium_wGF_71}
	\caption{Prediction w/ GF}
\end{subfigure}\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/denoising/pred_medium_woGF_71}
	\caption{Prediction w/o GF}
\end{subfigure}\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/denoising/label_71}
	\caption{Ground truth}
\end{subfigure}\hfil
\centering
\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/denoising/input_high_80}
	\caption{Input w/ high noise}
\end{subfigure}\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/denoising/pred_onlyGF_80}
	\caption{\red{Prediction only GF}}
\end{subfigure}\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/denoising/pred_high_wGF_80}
	\caption{Prediction w/ GF}
\end{subfigure}\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/denoising/pred_high_woGF_80}
	\caption{Prediction w/o GF}
\end{subfigure}\hfil
\begin{subfigure}{0.19\textwidth}
	\includegraphics[width=1\textwidth]{figures/denoising/label_80}
	\caption{Ground truth}
\end{subfigure}\hfil


==> figures/spy_networks.tex <==
\hfil
\renewcommand\x{1}
%\newcommand\y{1.5cm}
\renewcommand\locroiX{-0.7}
\renewcommand\locroiY{0.4}
\renewcommand\locmagX{1.7}
\renewcommand\locmagY{0.96}

\begin{subfigure}{0.19\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
		\node {
			\pgfimage[width=\x\textwidth]{figures/SR_t1t2/pred_unet_woGF_17}
		};%
		\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}
	\caption{U-net w/o GF}
\end{subfigure}	%
\hfil
\begin{subfigure}{0.19\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
		\node {
			\pgfimage[width=\x\textwidth]{figures/SR_t1t2/pred_unet_wGF_17}
		};
		\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}
	\caption{U-net w/ GF}
\end{subfigure}	%
\hfil
\begin{subfigure}{0.19\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
	height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
		\node {
			\pgfimage[width=\x\textwidth]{figures/SR_t1t2/pred_wdsr_woGF_17}
		};
		\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}
	\caption{WDSR w/o GF}
\end{subfigure}	%
\hfil
\begin{subfigure}{0.19\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
		\node {
			\pgfimage[width= \x\textwidth]{figures/SR_t1t2/pred_wdsr_wGF_17}
		};
		\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}
	\caption{WDSR w/ GF}
\end{subfigure}	%
\hfil
\begin{subfigure}{0.19\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
		\node {
			\pgfimage[width= \x\textwidth]{figures/SR_t1t2/label_17}
		};
		\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}
	\caption{Ground truth}
\end{subfigure}	
\centering
%% PROJECTION IMAGES

\renewcommand\x{1}
\renewcommand\locroiX{0.2}
\renewcommand\locroiY{-0.8}
\renewcommand\locmagX{1.7}
\renewcommand\locmagY{0.7}
\hfil

\begin{subfigure}{0.19\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
		\node {
			\pgfimage[width= \x\textwidth]{figures/SR_proj/proj_unet_woGF_174}
		};
		\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}
	\caption{U-net w/o GF}
\end{subfigure}	%
\hfil
\begin{subfigure}{0.19\textwidth}
		\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
	\node {
		\pgfimage[width= \x\textwidth]{figures/SR_proj/proj_unet_wGF_174}
	};
	\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}
	\caption{U-net w/ GF}
\end{subfigure}	%
\hfil
\begin{subfigure}{0.19\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
		\node {
			\pgfimage[width= \x\textwidth]{figures/SR_proj/proj_wdsr_woGF_174}
		};
		\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}
	\caption{WDSR w/o GF}
\end{subfigure}	%
\hfil
\begin{subfigure}{0.19\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
		\node {
			\pgfimage[width= \x\textwidth]{figures/SR_proj/proj_wdsr_wGF_174}
		};
		\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}
	\caption{WDSR w/ GF}
\end{subfigure}	%
\hfil
\begin{subfigure}{0.19\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
		\node {
			\pgfimage[width= \x\textwidth]{figures/SR_proj/label_174}
		};
		\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}
	\caption{Ground truth}
\end{subfigure}	



==> figures_supp/denoising_io.tex <==
\centering
\hfil
\begin{subfigure}[t]{0.24\textwidth}%
	\includegraphics[width=1\textwidth]{figures_supp/denoising/low_input_82-1.png}
	\caption{Input with low noise}%
	\label{fig:shutout_input}%
\end{subfigure}%
\hfil
\begin{subfigure}[t]{0.24\textwidth}%
	\includegraphics[width=1\textwidth]{figures_supp/denoising/low_woGF_82-1.png}
	\caption{Prediction w/o GF}%
	\label{fig:shutout_input}%
\end{subfigure}%
\hfil
\begin{subfigure}[t]{0.24\textwidth}%
	\includegraphics[width=1\textwidth]{figures_supp/denoising/low_wGF_82-1.png}
	\caption{Prediction w/ GF}%
	\label{fig:shutout_input}%
\end{subfigure}%
\hfil
\begin{subfigure}[t]{0.24\textwidth}%
	\includegraphics[width=1\textwidth]{figures_supp/denoising/label_82-1.png}
	\caption{Ground truth}%
	\label{fig:shutout_input}%
\end{subfigure}%
\hfil\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hfil
\begin{subfigure}[t]{0.24\textwidth}%
	\includegraphics[width=1\textwidth]{figures_supp/denoising/medium_input_174-1.png}
	\caption{Input with medium noise}%
	\label{fig:shutout_input}%
\end{subfigure}%
\hfil
\begin{subfigure}[t]{0.24\textwidth}%
	\includegraphics[width=1\textwidth]{figures_supp/denoising/medium_woGF_174-1.png}
	\caption{Prediction w/o GF}%
	\label{fig:shutout_input}%
\end{subfigure}%
\hfil
\begin{subfigure}[t]{0.24\textwidth}%
	\includegraphics[width=1\textwidth]{figures_supp/denoising/medium_wGF_174-1.png}
	\caption{Prediction w/ GF}%
	\label{fig:shutout_input}%
\end{subfigure}%
\hfil
\begin{subfigure}[t]{0.24\textwidth}%
	\includegraphics[width=1\textwidth]{figures_supp/denoising/label_174-1.png}
	\caption{Ground truth}%
	\label{fig:shutout_input}%
\end{subfigure}%
\hfil\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hfil
\begin{subfigure}[t]{0.24\textwidth}%
	\includegraphics[width=1\textwidth]{figures_supp/denoising/high_input_58-1.png}
	\caption{Input with high noise}%
	\label{fig:shutout_input}%
\end{subfigure}%
\hfil
\begin{subfigure}[t]{0.24\textwidth}%
	\includegraphics[width=1\textwidth]{figures_supp/denoising/high_woGF_58-1.png}
	\caption{Prediction w/o GF}%
	\label{fig:shutout_input}%
\end{subfigure}%
\hfil
\begin{subfigure}[t]{0.24\textwidth}%
	\includegraphics[width=1\textwidth]{figures_supp/denoising/high_wGF_58-1.png}
	\caption{Prediction w/ GF}%
	\label{fig:shutout_input}%
\end{subfigure}%
\hfil
\begin{subfigure}[t]{0.24\textwidth}%
	\includegraphics[width=1\textwidth]{figures_supp/denoising/label_58-1.png}
	\caption{Ground truth}%
	\label{fig:shutout_input}%
\end{subfigure}%
\hfil\\

%\centering
%\hfil
%\subfloat[Input with high noise]{\includegraphics[width=0.24\textwidth]{figures_supp/denoising/high_input_58-1.png}} \hfil
%\subfloat[Prediction w/o GF]{\includegraphics[width=0.24\textwidth]{figures_supp/denoising/high_input_58-1.png}}	\hfil
%\subfloat[Prediction w/ GF]{\includegraphics[width=0.24\textwidth]{figures_supp/denoising/high_wGF_58-1.png}}\hfil
%\subfloat[Ground truth]{\includegraphics[width=0.24\textwidth]{figures_supp/denoising/label_58-1.png}} \hfil \\
%	
%
%


==> figures_supp/spy_networks_supp.tex <==
\hfil
\renewcommand\x{0.185}
%\newcommand\y{1.5cm}
\renewcommand\locroiX{-0.7}
\renewcommand\locroiY{0.4}
\renewcommand\locmagX{1.65}
\renewcommand\locmagY{0.9}

\begin{subfigure}[t]{\x\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
	height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
	\node {
		\pgfimage[width=\textwidth]{figures_supp/SR/t1t2/pred_unet_woGF_11.png}
	};%
	\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}\label{fig:pigEyeDataImages:noisy}		
	\caption{U-net w/o GF}
	\label{fig:shutout_input}
\end{subfigure}
\hfil
\begin{subfigure}[t]{\x\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
	\node {
	\pgfimage[width=1\textwidth]{figures_supp/SR/t1t2/pred_unet_wGF_11.png}
	};%
	\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}\label{fig:pigEyeDataImages:noisy}		
	\caption{U-net w/ GF}
	\label{fig:shutout_input}
\end{subfigure}
\hfil
\begin{subfigure}[t]{\x\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
	\node {
			\pgfimage[width=1\textwidth]{figures_supp/SR/t1t2/pred_wdsr_woGF_11.png}
	};%
	\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}\label{fig:pigEyeDataImages:noisy}		
	\caption{WDSR w/o GF}
	\label{fig:shutout_input}
\end{subfigure}
\hfil
\begin{subfigure}[t]{\x\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
	\node {
		\pgfimage[width= 1\textwidth]{figures_supp/SR/t1t2/pred_wdsr_wGF_11.png}
	};%
	\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}\label{fig:pigEyeDataImages:noisy}		
	\caption{WDSR w/ GF}
	\label{fig:shutout_input}
\end{subfigure}
\hfil
\begin{subfigure}[t]{\x\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
	\node {
		\pgfimage[width=1\textwidth]{figures_supp/SR/t1t2/label_11.png}
	};%
	\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}\label{fig:pigEyeDataImages:noisy}		
	\caption{Ground truth}
	\label{fig:shutout_input}
\end{subfigure}
\hfil
%%%%%%%% Second Row
\renewcommand\x{0.185}
%\newcommand\y{1.5cm}
\renewcommand\locroiX{0.7}
\renewcommand\locroiY{-0.6}
\renewcommand\locmagX{1.65}
\renewcommand\locmagY{0.9}
%
\hfil
\begin{subfigure}[t]{\x\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
	\node {
		\pgfimage[width=1\textwidth]{figures_supp/SR/t1t2/pred_unet_woGF_6.png}
	};%
	\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}\label{fig:pigEyeDataImages:noisy}		
	\caption{U-net w/o GF}
	\label{fig:shutout_input}
\end{subfigure}
\hfil
\begin{subfigure}[t]{\x\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
	\node {
		\pgfimage[width=1\textwidth]{figures_supp/SR/t1t2/pred_unet_wGF_6.png}
	};%
	\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}\label{fig:pigEyeDataImages:noisy}		
	\caption{U-net w/ GF}
	\label{fig:shutout_input}
\end{subfigure}
\hfil
\begin{subfigure}[t]{\x\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
	\node {
		\pgfimage[width=1\textwidth]{figures_supp/SR/t1t2/pred_wdsr_woGF_6.png}
	};%
	\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}\label{fig:pigEyeDataImages:noisy}		
	\caption{WDSR w/o GF}
	\label{fig:shutout_input}
\end{subfigure}
\hfil
\begin{subfigure}[t]{\x\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
	\node {
		\pgfimage[width=1\textwidth]{figures_supp/SR/t1t2/pred_wdsr_wGF_6.png}
	};%
	\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}\label{fig:pigEyeDataImages:noisy}		
	\caption{WDSR w/ GF}
	\label{fig:shutout_input}
\end{subfigure}
\hfil
\begin{subfigure}[t]{\x\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
	\node {
		\pgfimage[width= 1\textwidth]{figures_supp/SR/t1t2/label_6.png}
	};%
	\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}\label{fig:pigEyeDataImages:noisy}		
	\caption{Ground truth}
	\label{fig:shutout_input}
\end{subfigure}
\hfil
%
%\centering
%%% PROJECTION IMAGES
%%%%%%%%%%%%%%%Third row
\renewcommand\x{0.185}
\renewcommand\locroiX{-1.3}
\renewcommand\locroiY{-0.5}
\renewcommand\locmagX{1.64}
\renewcommand\locmagY{0.45}
\hfil
\begin{subfigure}[t]{\x\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
	\node {
		\pgfimage[width= 1\textwidth]{figures_supp/SR/mrct/pred_unet_woGF_74-1.png}
	};%
	\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}\label{fig:pigEyeDataImages:noisy}		
	\caption{U-net w/o GF}
	\label{fig:shutout_input}
\end{subfigure}
\hfil
\begin{subfigure}[t]{\x\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
	\node {
		\pgfimage[width= 1\textwidth]{figures_supp/SR/mrct/pred_unet_wGF_74-1.png}
	};%
	\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}\label{fig:pigEyeDataImages:noisy}		
	\caption{U-net w/ GF}
	\label{fig:shutout_input}
\end{subfigure}
\hfil
\begin{subfigure}[t]{\x\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
	\node {
		\pgfimage[width= 1\textwidth]{figures_supp/SR/mrct/pred_wdsr_woGF_74-1.png}
	};%
	\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}\label{fig:pigEyeDataImages:noisy}		
	\caption{WDSR w/o GF}
	\label{fig:shutout_input}
\end{subfigure}
\hfil
\begin{subfigure}[t]{\x\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
	\node {
		\pgfimage[width= 1\textwidth]{figures_supp/SR/mrct/pred_wdsr_wGF_74-1.png}
	};%
	\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}\label{fig:pigEyeDataImages:noisy}		
	\caption{WDSR w/ GF}
	\label{fig:shutout_input}
\end{subfigure}
\hfil
\begin{subfigure}[t]{\x\textwidth}
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
	\node {
		\pgfimage[width= 1\textwidth]{figures_supp/SR/mrct/label_74-1.png}
	};%
	\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}\label{fig:pigEyeDataImages:noisy}		
	\caption{Ground truth}
	\label{fig:shutout_input}
\end{subfigure}
\hfil
%%$%%%%%%%%%%%%%%%%%%% Fourth row
\renewcommand\x{0.185}
\renewcommand\locroiX{0.2}
\renewcommand\locroiY{-0.8}
\renewcommand\locmagX{1.64}
\renewcommand\locmagY{0.42}
%
\hfil
\begin{subfigure}[t]{\x\textwidth}%
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
	\node {
		\pgfimage[width=1\textwidth]{figures_supp/SR/mrct/pred_unet_woGF_192-1.png}
	};%
	\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}\label{fig:pigEyeDataImages:noisy}		
	\caption{U-net w/o GF}
	\label{fig:shutout_input}
\end{subfigure}%
\hfill%
\begin{subfigure}[t]{\x\textwidth}%
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
	\node {
		\pgfimage[width=1\textwidth]{figures_supp/SR/mrct/pred_unet_wGF_192-1.png}
	};%
	\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}\label{fig:pigEyeDataImages:noisy}		
	\caption{U-net w/ GF}
	\label{fig:shutout_input}
\end{subfigure}%
\hfill%
\begin{subfigure}[t]{\x\textwidth}%
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
	\node {
		\pgfimage[width=1\textwidth]{figures_supp/SR/mrct/pred_wdsr_woGF_192-1.png}
	};%
	\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}\label{fig:pigEyeDataImages:noisy}		
	\caption{WDSR w/o GF}
	\label{fig:shutout_input}
\end{subfigure}%
\hfill%
\begin{subfigure}[t]{\x\textwidth}%
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5, 
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]
	\node {
		\pgfimage[width=1\textwidth]{figures_supp/SR/mrct/pred_wdsr_wGF_192-1.png}
	};%
	\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);     
	\end{tikzpicture}\label{fig:pigEyeDataImages:noisy}		
	\caption{WDSR w/ GF}
	\label{fig:shutout_input}
\end{subfigure}%
\hfill%
\begin{subfigure}[t]{\x\textwidth}%
	\begin{tikzpicture}[spy using outlines={rectangle,orange,magnification=2.5,%
		height=\y, width=\y, connect spies, /.append style={thick}}, every node/.append style={inner sep=0}]%
	\node {%
		\pgfimage[width=1\textwidth]{figures_supp/SR/mrct/label_192-1.png}%
	};%
	\spy on (\locroiX, \locroiY) in node [left] at (\locmagX, \locmagY);%     
	\end{tikzpicture}\label{fig:pigEyeDataImages:noisy}%
	\caption{Ground truth}%
	\label{fig:shutout_input}%
\end{subfigure}%
%
%
